Shielded Reinforcement Learning for Hybrid Systems

Safe and optimal controller synthesis for switched-controlled hybrid systems, which combine differential equations and discrete changes of the system's state, is known to be intricately hard. Reinforcement learning has been leveraged to construct near-optimal controllers, but their behavior is not guaranteed to be safe, even when it is encouraged by reward engineering. One way of imposing safety to a learned controller is to use a shield, which is correct by design. However, obtaining a shield for non-linear and hybrid environments is itself intractable. In this paper, we propose the construction of a shield using the so-called barbaric method, where an approximate finite representation of an underlying partition-based two-player safety game is extracted via systematically picked samples of the true transition function. While hard safety guarantees are out of reach, we experimentally demonstrate strong statistical safety guarantees with a prototype implementation and UPPAAL STRATEGO. Furthermore, we study the impact of the synthesized shield when applied as either a pre-shield (applied before learning a controller) or a post-shield (only applied after learning a controller). We experimentally demonstrate superiority of the pre-shielding approach. We apply our technique on a range of case studies, including two industrial examples, and further study post-optimization of the post-shielding approach.

==> graphics/postshielding.tex <==
\begin{tikzpicture}
\definecolor{myblack}{cmyk}{.67,.33,0,.99}
\tikzstyle{box} = [rectangle, rounded corners, minimum width=2.5cm, minimum height=0.9cm, text centered, draw=myblack]
\tikzstyle{arrow} = [thick,->,>=stealth]
\tikzstyle{point} = [coordinate]
\definecolor{dgreen}{cmyk}{60, 0,100,0}

\node (env) [box] {Environment};
\node (la) [box, right of=env, xshift=3.4cm] {Learned Agent};

%\node (shield) [box, below of=la, yshift=-0.9cm] {Shield};



\node[inner sep=1pt, right of=env, xshift=3.8cm, yshift=-1.2cm] (shield) {{{\includegraphics[bb= 15 10 800 780,scale=0.07]{graphics/shield-icon-blank}}}};

\draw [arrow, thick] (env.-5) -- node [anchor=north]{~~observation} (la.185);

\draw [arrow, thick] (1.4, -0.1) |- node [anchor=south]{} (shield.175);

\draw [arrow, thick] (4.42,-2.3) -| node[pos=0.4, above] {safe action} (env);
%\draw [arrow, thick] (6,-2.3) |- node[anchor=north] {} (la);

\draw [arrow, thick] (4.42, -0.5) -- node [anchor=west]{actions} (4.42, -0.95);
\node[text width=1cm] at (4.7,-1.5) {$Sh$};
\draw[thick] (4.42, -2.2) --  (4.42,-2.3);

\end{tikzpicture}


==> graphics/preshielding.tex <==
\begin{tikzpicture}
\definecolor{myblack}{cmyk}{.67,.33,0,.99}
\tikzstyle{box} = [rectangle, rounded corners, minimum width=2.5cm, minimum height=0.9cm, text centered, draw=myblack]
\tikzstyle{arrow} = [thick,->,>=stealth]
\tikzstyle{point} = [coordinate]
\definecolor{dgreen}{cmyk}{60, 0,100,0}

\node (env) [box] {Environment};
\node[inner sep=1pt, right of=env, xshift=2.0cm, yshift=-1.2cm] (shield) {{{\includegraphics[bb= 15 10 800 780,scale=0.07]{graphics/shield-icon-blank}}}};
\node[text width=1cm] at (2.9,-1.5) {$Sh$};
\node (la) [box, right of=shield, xshift=0.7cm,yshift=1.2cm] {Learning Agent};

%\node (shield) [box, below of=la, yshift=-0.9cm] {Shield};




\draw [arrow, thick] (env.10) -- node [above]{~~reward} (la.170);
\draw [arrow, thick] (env.-5) -- node [anchor=north]{~~observation} (la.185);

\draw [arrow, thick] (1.4, -0.1) |- node [anchor=south]{} (shield.175);

\draw [arrow, thick] (3.3,-1.15) -| node [below left = 0.1 and -0.3 ]{safe actions} (la.275);

\draw [arrow, thick] (5.5,-2.3) -| node[pos=0.42, above] {safe action} (env);
%\draw [arrow, thick] (6,-2.3) |- node[anchor=north] {} (la);

%\draw [arrow, thick] (4.42, -0.5) -- node [anchor=west]{actions} (4.42, -0.95);

\draw[thick] (5.5, -0.5) --  (5.50,-2.3);

\end{tikzpicture}

